The optical Stark shift to control the dark exciton occupation of a quantum dot in a tilted magnetic field

When a detuned and strong laser pulse acts on an optical transition, a Stark shift of the corresponding energies occurs. We analyze how this optical Stark effect can be used to prepare and control the dark exciton occupation in a semiconductor quantum dot. The coupling between the bright and dark exciton states is facilitated by an external magnetic field. Using sequences of laser pulses, we show how the dark exciton and different superposition states can be prepared. We give simple analytic formulas, which yield a good estimate for optimal preparation parameters. The preparation scheme is quite robust against the influence of acoustic phonons. We further discuss the experimental feasibility of the used Stark pulses. Giving a clear physical picture our results will stimulate the usage of dark excitons in schemes to generate photons from quantum dots.

==> dyn_ideal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,2971){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,3772){\makebox(0,0)[r]{\strut{}}}%
      \put(666,2570){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(666,3371){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(666,4172){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1138,2390){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(2351,2390){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3564,2390){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4777,2390){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,3371){\rotatebox{-270}{\makebox(0,0){\strut{}occupation}}}%
      \put(2775,2120){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(4196,3974){\makebox(0,0)[r]{\strut{}$g$}}%
      \csname LTb\endcsname%%
      \put(4196,3704){\makebox(0,0)[r]{\strut{}$b$}}%
      \csname LTb\endcsname%%
      \put(4196,3434){\makebox(0,0)[r]{\strut{}$d$}}%
      \csname LTb\endcsname%%
      \put(934,4044){\makebox(0,0){\color{black}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,1358){\makebox(0,0)[r]{\strut{}0}}%
      \put(666,1358){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,1653){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(666,1948){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(666,2243){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1138,1030){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(2351,1030){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3564,1030){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4777,1030){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,1829){\rotatebox{-270}{\makebox(0,0){\strut{}energy (\si{\milli\electronvolt})}}}%
      \put(2775,760){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(4196,2099){\makebox(0,0)[r]{\strut{}$E_1$}}%
      \csname LTb\endcsname%%
      \put(4196,1829){\makebox(0,0)[r]{\strut{}$E_2$}}%
      \csname LTb\endcsname%%
      \put(4196,1559){\makebox(0,0)[r]{\strut{}$E_3$}}%
      \csname LTb\endcsname%%
      \put(934,2350){\makebox(0,0){\color{black}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,522){\makebox(0,0)[r]{\strut{}0}}%
      \put(666,523){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,1037){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1138,342){\makebox(0,0){\strut{}$0$}}%
      \put(2351,342){\makebox(0,0){\strut{}$10$}}%
      \put(3564,342){\makebox(0,0){\strut{}$20$}}%
      \put(4777,342){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,805){\rotatebox{-270}{\makebox(0,0){\strut{}laser}}}%
      \put(2775,126){\makebox(0,0){\strut{}time (ps)}}%
      \csname LTb\endcsname%%
      \put(4196,940){\makebox(0,0)[r]{\strut{}res. $\pi$}}%
      \csname LTb\endcsname%%
      \put(4196,670){\makebox(0,0)[r]{\strut{}Stark}}%
      \csname LTb\endcsname%%
      \put(934,976){\makebox(0,0){\color{black}\textbf{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1452,1871){\rotatebox{-270}{\makebox(0,0){\strut{}\phantom{Detuning, meV}}}}%
      \put(2383,1395){\makebox(0,0){\strut{}\phantom{t in ps}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={226.70bp}]{dyn_ideal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dyn_superpos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,2971){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,3772){\makebox(0,0)[r]{\strut{}}}%
      \put(666,2570){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(666,3371){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(666,4172){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1138,2390){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(2351,2390){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3564,2390){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4777,2390){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,3371){\rotatebox{-270}{\makebox(0,0){\strut{}occupation}}}%
      \put(2775,2120){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(2012,3974){\makebox(0,0)[r]{\strut{}$g$}}%
      \csname LTb\endcsname%%
      \put(2593,3974){\makebox(0,0)[r]{\strut{}$b$}}%
      \csname LTb\endcsname%%
      \put(3174,3974){\makebox(0,0)[r]{\strut{}$d$}}%
      \csname LTb\endcsname%%
      \put(934,4044){\makebox(0,0){\color{black}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,1210){\makebox(0,0)[r]{\strut{}0}}%
      \put(666,1212){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,2036){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1138,1030){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(2351,1030){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3564,1030){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4777,1030){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,1829){\rotatebox{-270}{\makebox(0,0){\strut{}$|\rho_{ij}|$}}}%
      \put(2775,760){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(1796,2251){\makebox(0,0)[r]{\strut{}$|\rho_{gb}|$}}%
      \csname LTb\endcsname%%
      \put(2809,2251){\makebox(0,0)[r]{\strut{}$|\rho_{bd}|$}}%
      \csname LTb\endcsname%%
      \put(3822,2251){\makebox(0,0)[r]{\strut{}$|\rho_{gd}|$}}%
      \csname LTb\endcsname%%
      \put(934,2350){\makebox(0,0){\color{black}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,522){\makebox(0,0)[r]{\strut{}0}}%
      \put(666,523){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,1037){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1138,342){\makebox(0,0){\strut{}$0$}}%
      \put(2351,342){\makebox(0,0){\strut{}$10$}}%
      \put(3564,342){\makebox(0,0){\strut{}$20$}}%
      \put(4777,342){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,805){\rotatebox{-270}{\makebox(0,0){\strut{}laser}}}%
      \put(2775,126){\makebox(0,0){\strut{}time (ps)}}%
      \csname LTb\endcsname%%
      \put(4196,940){\makebox(0,0)[r]{\strut{}res. $\pi$}}%
      \csname LTb\endcsname%%
      \put(4196,670){\makebox(0,0)[r]{\strut{}Stark}}%
      \csname LTb\endcsname%%
      \put(934,976){\makebox(0,0){\color{black}\textbf{(c)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={226.70bp}]{dyn_superpos}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dynamics_heatmaps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3514.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(721,2009){\makebox(0,0)[r]{\strut{}0}}%
      \put(721,2009){\makebox(0,0)[r]{\strut{}\phantom{10}}}%
      \put(721,2415){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(721,2822){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(721,3228){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(837,1766){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(1393,1766){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(1948,1766){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(441,2618){\rotatebox{-270}{\makebox(0,0){\strut{}$\hbar \Omega_0$ (\si{\milli\electronvolt})}}}%
      \put(1531,1496){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(842,3499){\makebox(0,0){\strut{}$0$}}%
      \put(2219,3499){\makebox(0,0){\strut{}$1$}}%
      \put(1530,3535){\makebox(0,0){\strut{}occupation}}%
      \put(1045,3070){\makebox(0,0){\color{white}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(721,639){\makebox(0,0)[r]{\strut{}0}}%
      \put(721,639){\makebox(0,0)[r]{\strut{}\phantom{10}}}%
      \put(721,1045){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(721,1452){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(721,1858){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(837,396){\makebox(0,0){\strut{}$0$}}%
      \put(1393,396){\makebox(0,0){\strut{}$10$}}%
      \put(1948,396){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(441,1248){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_{bd} (\si{\milli\electronvolt})$}}}%
      \put(1531,126){\makebox(0,0){\strut{}Detuning (\si{\milli\electronvolt})}}%
      \csname LTb\endcsname%%
      \put(842,3499){\makebox(0,0){\strut{}$0$}}%
      \put(2219,3499){\makebox(0,0){\strut{}$1$}}%
      \put(1530,3535){\makebox(0,0){\strut{}occupation}}%
      \put(1045,1700){\makebox(0,0){\color{black}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2788,2372){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(2788,2692){\makebox(0,0)[r]{\strut{}}}%
      \put(2788,3013){\makebox(0,0)[r]{\strut{}}}%
      \put(2788,2051){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2788,3333){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2958,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3438,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3919,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4399,1871){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2567,2692){\rotatebox{-270}{\makebox(0,0){\strut{}occupation}}}%
      \put(3846,1601){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(4384,2872){\makebox(0,0)[r]{\strut{}$g$}}%
      \csname LTb\endcsname%%
      \put(4384,2692){\makebox(0,0)[r]{\strut{}$b$}}%
      \csname LTb\endcsname%%
      \put(4384,2512){\makebox(0,0)[r]{\strut{}$d$}}%
      \csname LTb\endcsname%%
      \put(4673,3166){\makebox(0,0){\color{black}\textbf{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2788,856){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(2788,1190){\makebox(0,0)[r]{\strut{}}}%
      \put(2788,1524){\makebox(0,0)[r]{\strut{}}}%
      \put(2788,522){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2788,1858){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2958,342){\makebox(0,0){\strut{}$0$}}%
      \put(3438,342){\makebox(0,0){\strut{}$10$}}%
      \put(3919,342){\makebox(0,0){\strut{}$20$}}%
      \put(4399,342){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2567,1190){\rotatebox{-270}{\makebox(0,0){\strut{}occupation}}}%
      \put(3846,126){\makebox(0,0){\strut{}time (ps)}}%
      \csname LTb\endcsname%%
      \put(4466,1684){\makebox(0,0){\color{black}\textbf{(d)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={175.70bp}]{dynamics_heatmaps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> experiment_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(603,2962){\makebox(0,0)[r]{\strut{}}}%
      \put(603,3424){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(603,3911){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(603,4398){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(774,2719){\makebox(0,0){\strut{}}}%
      \put(1759,2719){\makebox(0,0){\strut{}$100$}}%
      \put(2854,2719){\makebox(0,0){\strut{}$200$}}%
      \put(3949,2719){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(378,3680){\rotatebox{-270}{\makebox(0,0){\strut{}$1/\alpha$ (ps)}}}%
      \put(2361,2665){\makebox(0,0){\strut{}$\tau_{\text{S}}$ (ps)}}%
      \csname LTb\endcsname%%
      \put(4357,2962){\makebox(0,0)[l]{\strut{}$1.3$}}%
      \put(4357,3440){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(4357,3919){\makebox(0,0)[l]{\strut{}$2.3$}}%
      \put(4357,4398){\makebox(0,0)[l]{\strut{}$2.8$}}%
      \put(4735,3680){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}\text{f90}$ (GHz)}}}%
      \put(1092,4254){\makebox(0,0){\color{white}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,1528){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,1835){\makebox(0,0)[r]{\strut{}}}%
      \put(666,2142){\makebox(0,0)[r]{\strut{}}}%
      \put(666,1221){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(666,2449){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(914,1041){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(1792,1041){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(2670,1041){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3548,1041){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4426,1041){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(376,1835){\rotatebox{-270}{\makebox(0,0){\strut{}occupation}}}%
      \put(2775,987){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(4196,2105){\makebox(0,0)[r]{\strut{}$g$}}%
      \csname LTb\endcsname%%
      \put(4196,1835){\makebox(0,0)[r]{\strut{}$b$}}%
      \csname LTb\endcsname%%
      \put(4196,1565){\makebox(0,0)[r]{\strut{}$d$}}%
      \csname LTb\endcsname%%
      \put(1094,2203){\makebox(0,0){\color{black}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,522){\makebox(0,0)[r]{\strut{}0}}%
      \put(666,523){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,1037){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(914,342){\makebox(0,0){\strut{}$0$}}%
      \put(1792,342){\makebox(0,0){\strut{}$25$}}%
      \put(2670,342){\makebox(0,0){\strut{}$50$}}%
      \put(3548,342){\makebox(0,0){\strut{}$75$}}%
      \put(4426,342){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(376,805){\rotatebox{-270}{\makebox(0,0){\strut{}laser}}}%
      \put(2775,126){\makebox(0,0){\strut{}time (ps)}}%
      \csname LTb\endcsname%%
      \put(4196,940){\makebox(0,0)[r]{\strut{}res. $\pi$}}%
      \csname LTb\endcsname%%
      \put(4196,670){\makebox(0,0)[r]{\strut{}Stark}}%
      \csname LTb\endcsname%%
      \put(1054,919){\makebox(0,0){\color{black}\textbf{(c)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={226.70bp}]{experiment_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_phonons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3514.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,2372){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(666,2692){\makebox(0,0)[r]{\strut{}}}%
      \put(666,3013){\makebox(0,0)[r]{\strut{}}}%
      \put(666,2051){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(666,3333){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(952,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(1398,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(1844,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(2290,1871){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(549,2692){\rotatebox{-270}{\makebox(0,0){\strut{}occupation}}}%
      \put(1755,1601){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(2241,2872){\makebox(0,0)[r]{\strut{}$g$}}%
      \csname LTb\endcsname%%
      \put(2241,2692){\makebox(0,0)[r]{\strut{}$b$}}%
      \csname LTb\endcsname%%
      \put(2241,2512){\makebox(0,0)[r]{\strut{}$d$}}%
      \csname LTb\endcsname%%
      \put(2540,3166){\makebox(0,0){\color{black}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(666,842){\makebox(0,0)[r]{\strut{}}}%
      \put(666,1045){\makebox(0,0)[r]{\strut{}$\phantom{1.}$}}%
      \put(666,1249){\makebox(0,0)[r]{\strut{}}}%
      \put(666,1452){\makebox(0,0)[r]{\strut{}}}%
      \put(666,1655){\makebox(0,0)[r]{\strut{}}}%
      \put(666,639){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(666,1858){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(837,396){\makebox(0,0){\strut{}$0$}}%
      \put(1295,396){\makebox(0,0){\strut{}$10$}}%
      \put(1752,396){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(549,1248){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_{bd}$ (\si{\milli\electronvolt})}}}%
      \put(1409,126){\makebox(0,0){\strut{}detuning (\si{\milli\electronvolt})}}%
      \csname LTb\endcsname%%
      \put(2238,639){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \put(2238,1858){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(2346,1248){\rotatebox{-270}{\makebox(0,0){\strut{}difference}}}%
      \put(1752,1700){\makebox(0,0){\color{black}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2859,2372){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(2859,2692){\makebox(0,0)[r]{\strut{}}}%
      \put(2859,3013){\makebox(0,0)[r]{\strut{}}}%
      \put(2859,2051){\makebox(0,0)[r]{\strut{}\phantom{1}}}%
      \put(2859,3333){\makebox(0,0)[r]{\strut{}\phantom{1}}}%
      \put(3145,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(3592,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4038,1871){\makebox(0,0){\strut{}\phantom{1}}}%
      \put(4484,1871){\makebox(0,0){\strut{}\phantom{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2742,2692){\rotatebox{-270}{\makebox(0,0){\strut{}\phantom{Detuning, meV}}}}%
      \put(3948,1601){\makebox(0,0){\strut{}\phantom{t in ps}}}%
      \csname LTb\endcsname%%
      \put(4734,3166){\makebox(0,0){\color{black}\textbf{(c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2859,522){\makebox(0,0)[r]{\strut{}0}}%
      \put(2859,524){\makebox(0,0)[r]{\strut{}\phantom{15}}}%
      \put(2859,1635){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3145,342){\makebox(0,0){\strut{}$0$}}%
      \put(3592,342){\makebox(0,0){\strut{}$10$}}%
      \put(4038,342){\makebox(0,0){\strut{}$20$}}%
      \put(4484,342){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2742,1190){\rotatebox{-270}{\makebox(0,0){\strut{}$|\rho_{ij}|$}}}%
      \put(3948,126){\makebox(0,0){\strut{}time (ps)}}%
      \csname LTb\endcsname%%
      \put(4543,1259){\makebox(0,0)[r]{\strut{}$|\rho_{gb}|$}}%
      \csname LTb\endcsname%%
      \put(4543,1079){\makebox(0,0)[r]{\strut{}$|\rho_{bd}|$}}%
      \csname LTb\endcsname%%
      \put(4543,899){\makebox(0,0)[r]{\strut{}$|\rho_{gd}|$}}%
      \csname LTb\endcsname%%
      \put(4734,1684){\makebox(0,0){\color{black}\textbf{(d)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={175.70bp}]{multiplot_phonons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tikz_figure.tex <==
\begin{tikzpicture}
	[
	arrow/.style={<->,shorten >=2pt, shorten <=2pt,>={Stealth[round]},semithick},
	arrow2/.style={<->,shorten >=0.5pt, shorten <=0.5pt,>={Stealth[round]},semithick},
	elecarrow/.style={->,thick},
	holearrow/.style={thick,double, double equal sign distance,-Implies},
	level/.style={<->,line width=2pt,>={Round Cap[length=0.5pt]}}]
	\tikzmath{
		\energy = 2.500;
		%\Edp = -0.3000;
		%\Ebp = 0.3000;
		%\Ebm = 0.3000;
		%\Edm = -0.3000;
		\Eb = -0.5000;
		\Edp = 0.2354;
		\Ebp = 0.7197;
		\Ebm = -0.1197;
		\Edm = -1.0354;
		\shift=0.5;
		\detuning=0.6;
	}
	\draw[level,color_g] (0.5,0) -- (-0.5,0) node[pos=.5,below=-1pt] {$\ket{g}$};
	\draw[level, color_bm] (0.5+\shift,\energy+\Ebm) -- (1.5+\shift,\energy+\Ebm) node[pos=.65,left=16pt,black] {$\ket{b^{-}}$};
	\draw [arrow, red,thick] (0.25,0) -- (0.75+\shift,\energy+\Ebm) 
	node [midway,right] {$\sigma^{-}$};
	\draw [arrow, color_bp] (-0.25,0) -- (-0.75-\shift,\energy+\Ebp) 
	node [midway,left] {$\sigma^{+}$};
	\draw[level, color_dm] (2+\shift,\energy+\Edm) -- (3+\shift,\energy+\Edm) node[pos=.5,below left,black] {$\ket{d^{-}}$};
	\draw[level, color_bp] (-0.5-\shift,\energy+\Ebp) -- (-1.5-\shift,\energy+\Ebp) node[pos=.6,above=-2pt] {$\ket{b^{+}}$};
	\draw[level, color_dp] (-2-\shift,\energy+\Edp) -- (-3-\shift,\energy+\Edp) node[pos=.5,above=-2pt] {$\ket{d^{+}}$};
	\draw[level, color_b] (0.5,\energy + \energy+\Eb) -- (-0.5,\energy + \energy+\Eb) node[pos=.5,above=-2pt] {$\ket{XX}$};
	\draw [arrow, color_bp] (0.75+\shift,\energy+\Ebm) -- (0.25,\energy + \energy+\Eb)
	node [midway,above right] {$\sigma^{+}$};
	\draw [arrow, color_bp] (-0.75-\shift,\energy+\Ebp) -- (-0.25,\energy + \energy+\Eb)
	node [midway,left=-3pt,above=-1pt] {$\sigma^{-}$};
	\draw [arrow] (2.25+\shift,\energy+\Edm) -- (1.25+\shift, \energy + \Ebm)
	node [midway,above=2pt,right] {$\propto B_x$};
	% b- elec. and hole
	\draw [elecarrow,blue] (0.75+0.11+\shift,\energy+\Ebm-0.25) -- (0.75+0.11+\shift,\energy+\Ebm+0.25);
	\draw [holearrow, red] (1.25-0.11+\shift,\energy+\Ebm+0.25) -- (1.25-0.11+\shift,\energy+\Ebm-0.25);
	% d- elec. and hole
	\draw [elecarrow,blue] (2.25+0.11+\shift,\energy+\Edm+0.25) -- (2.25+0.11+\shift,\energy+\Edm-0.25);
	\draw [holearrow, red] (2.75-0.11+\shift,\energy+\Edm+0.25) -- (2.75-0.11+\shift,\energy+\Edm-0.25);
	%\draw [arrow,color_text] (-2,\energy+\Edp) -- (2,\energy + \Edm) 
	%node [midway, above=-2pt] {$\delta_2$};
	%\draw [arrow,color_text] (-0.5,\energy+\Ebp) -- (0.5,\energy + \Ebm) 
	%node [midway, above=-2pt] {$\delta_1$};
%	%	\draw [arrow2] (4,0) -- (4,\energy)
%	%	node [midway,right] {$\hbar\omega_0$};
%	%	\draw [arrow2] (4,\energy) -- (4,2*\energy)
%	%	node [midway,right] {$\hbar\omega_0$};
%	%	\draw [thick,densely dashed] (4,0) -- (4.5,0);
%	%	\draw [thick,densely dashed] (4,\energy) -- (4.5,\energy);
%	%	\draw [thick,densely dashed] (4,2*\energy) -- (4.5,2*\energy);
	\draw [arrow2] (3.2+\shift,\energy+\Edm) -- (3.2+\shift,\energy+\Ebm)
    node [midway, right] {$\delta_{bd}$};
	\draw [thick,densely dashed] (3.2+\shift,\energy+\Edm) -- (3.7+\shift,\energy+\Edm);
	\draw [thick,densely dashed] (1.6+\shift,\energy+\Ebm) -- (3.7+\shift,\energy+\Ebm);
	%\draw [arrow2,color_text] (0.6,2*\energy+\Eb) -- (0.6,2*\energy)
	%node [midway, right] {$\Delta_B$};
	%\draw [thick,densely dashed,color_text] (0.6,2*\energy+\Eb) -- (1.1,2*\energy+\Eb);
	%\draw [thick,densely dashed,color_text] (0.6,2*\energy) -- (1.1,2*\energy);
	%\draw [thick, densely dashed] (0.5+\shift,\energy+\Ebm+\detuning) -- (3.7+\shift,\energy+\Ebm+\detuning);
	%\draw [arrow2] (3.2+\shift,\energy+\Ebm) -- (3.2+\shift,\energy+\Ebm+\detuning)
	%node [midway, right] {$\hbar\Delta$};
\end{tikzpicture}
